Freeze-In of radiative keV-scale neutrino dark matter from a new $\text{U}(1)_\text{B-L}$

We extend the Dirac Scotogenic model with the aim of realizing neutrino masses together with the mass of a keV-scale dark matter (DM) candidate via the same one-loop topology. Two of the Standard Model (SM) neutrinos become massive Dirac fermions while the third one remains massless. Our particle content is motivated by an anomaly free $\text{U}(1)_\text{B-L}$ gauge symmetry with exotic irrational charges and we need to enforce an additional $\mathcal{Z}_5$ symmetry. The dark matter candidate does not mix with the active neutrinos and does not have any decay modes to SM particles. DM is produced together with dark radiation in the form of right handed neutrinos via out of equilibrium annihilations of the SM fermions mediated by the heavy B-L gauge boson. In order to avoid DM over-production from Higgs decays and to comply with Lyman-$\alpha$ bounds we work in a low temperature reheating scenario with $4\;\text{MeV}\lesssim T_\text{RH}\lesssim 5\;\text{GeV}$. Our setup predicts a contribution to $\Delta N_\text{eff.}$ that decreases for larger DM masses and is below the sensitivity of upcoming precision measurements such as CMB-S4. A future observation of a signal with $\Delta N_\text{eff.}\gtrsim 0.012$ would exclude our scenario. We further sketch how inflation, reheating and Affleck-Dine baryogenesis can also be potentially realized in this unified framework.

==> decays.tex <==

\documentclass{standalone}
\begin{document}
\tikzset{
  blackline/.style={thin, draw=black, postaction={decorate},
    decoration={markings, mark=at position 0.6 with {\arrow[black]{triangle 45}}}},
    blueline/.style={thin, draw=blue, postaction={decorate},
    decoration={markings, mark=at position 0.6 with {\arrow[blue]{triangle 45}}}},
    redline/.style={thin, draw=red, postaction={decorate},
    decoration={markings, mark=at position 0.6 with {\arrow[red]{triangle 45}}}},
    greenline/.style={thin, draw=green, postaction={decorate},
    decoration={markings, mark=at position 0.6 with {\arrow[green]{triangle 45}}}},    
    graydashed/.style={dashed, draw=gray, postaction={decorate},
    decoration={markings}},
   yellowdashed/.style={dashed, draw=orange, postaction={decorate},
    decoration={markings}},
    photon/.style={decorate, draw=red,
    decoration={coil,amplitude=12pt, aspect=0}},
    reddashed/.style={thick, dashed, draw=red, postaction={decorate},
    decoration={markings}},
    photon/.style={decorate, draw=red,
    decoration={coil,amplitude=12pt, aspect=0}},
  gluon/.style={dashed, decorate, draw=black,
    decoration={coil, segment length=5pt, amplitude=8pt}}
  line/.style={thick, draw=black, postaction={decorate},
    decoration={markings}}
}

\NewDocumentCommand\semiloop{O{black}mmmO{}O{above}}
{%
\draw[#1] let \p1 = ($(#3)-(#2)$) in (#3) arc (#4:({#4+180}):({0.5*veclen(\x1,\y1)})node[midway, #6] {#5};)
}
% Syntax
%\semiloop[fermion][<draw options>]{<first node>}{<second node>}{<angle>}[<label>][<below, default: above>];

\begin{tikzpicture}[node distance=1cm and 1cm]


%1st diagram
\coordinate[label = left: $h$ ] (start1);
\coordinate[right=1.2cm of start1] (vertex1);
\coordinate[above right =1.2cm of vertex1,label=above left: $S_2(A_2)$] (vertex2);
\coordinate[below right =1.2cm of vertex1,label=below left: $S_1(A_1)$] (vertex3);
\coordinate[above right =1cm of vertex2,label=right: $\chi_R$ ] (end2);
\coordinate[below right =1cm of vertex3,label=right: $\overline{\chi_L}$ ] (end3);
\coordinate[right =1cm of vertex1,label=right: $\sum_{j=1}^2 F_j$] (label1);


\draw[graydashed] (start1)   -- (vertex1);
\draw[graydashed] (vertex1)   -- (vertex2);
\draw[graydashed] (vertex1)   -- (vertex3);
\draw[blackline] (end3) -- (vertex3);
\draw[blackline] (vertex3) -- (vertex2);
\draw[blackline] (vertex2) -- (end2);



\fill (vertex1) circle (2pt);
\fill (vertex2) circle (2pt);
\fill (vertex3) circle (2pt);

%2nd diagram 
\coordinate[right=7.5cm of start1,label = left: $h$ ] (start21);
\coordinate[right=1.2cm of start21] (vertex21);
\coordinate[above right =1.2cm of vertex21,label=above left: $F_1$] (vertex22);
\coordinate[below right =1.2cm of vertex21,label=below left: $F_2$] (vertex23);
\coordinate[above right =1cm of vertex22,label=right: $\chi_R$ ] (end22);
\coordinate[below right =1cm of vertex23,label=right: $\overline{\chi_L}$ ] (end23);
\coordinate[right =1cm of vertex21,label=right: $\sum_{j=1}^2 S_j (A_j)$] (label21);


\draw[graydashed] (start21)   -- (vertex21);
\draw[graydashed] (vertex22) -- (vertex23);
\draw[blackline] (vertex22) -- (end22);
\draw[blackline] (vertex21) -- (vertex22);
\draw[blackline] (vertex23) -- (vertex21);
\draw[blackline] (end23) -- (vertex23);



\fill (vertex21) circle (2pt);
\fill (vertex22) circle (2pt);
\fill (vertex23) circle (2pt);




\end{tikzpicture}
\end{document}


==> mass-gen.tex <==

\documentclass{standalone}
\begin{document}
\tikzset{
  blackline/.style={thin, draw=black, postaction={decorate},
    decoration={markings, mark=at position 0.6 with {\arrow[black]{triangle 45}}}},
    blueline/.style={thin, draw=blue, postaction={decorate},
    decoration={markings, mark=at position 0.6 with {\arrow[blue]{triangle 45}}}},
    redline/.style={thin, draw=red, postaction={decorate},
    decoration={markings, mark=at position 0.6 with {\arrow[red]{triangle 45}}}},
    greenline/.style={thin, draw=green, postaction={decorate},
    decoration={markings, mark=at position 0.6 with {\arrow[green]{triangle 45}}}},    
    graydashedarrow/.style={dashed, draw=gray,  postaction={decorate},
    decoration={markings, mark=at position 0.6 with {\arrow[gray]{triangle 45}}}},
    graydashed/.style={dashed, draw=gray, postaction={decorate},decoration={markings}},
    photon/.style={decorate, draw=red,
    decoration={coil,amplitude=12pt, aspect=0}},
    reddashed/.style={thick, dashed, draw=red, postaction={decorate},
    decoration={markings}},
    photon/.style={decorate, draw=red,
    decoration={coil,amplitude=12pt, aspect=0}},
  gluon/.style={dashed, decorate, draw=black,
    decoration={coil, segment length=5pt, amplitude=8pt}}
  line/.style={thick, draw=black, postaction={decorate},
    decoration={markings}}
}

 
\begin{tikzpicture}[node distance=1cm and 1cm]


%nu mass 
\coordinate[label = below: $L$] (start1);
\coordinate[right=1.5cm of start1] (vertex1);
\coordinate[right=1.5cm of vertex1] (vertex2);
\coordinate[right=1.5cm of vertex2] (vertex3);
\coordinate[above=1.5cm of vertex2] (vertex4);
\coordinate[above=1.2cm of vertex4, label = above: $\braket{H}$] (vev1);
\coordinate[right=1.5cm of vertex3,label = below: $\nu_R$] (end1);


\coordinate[above=1.2cm of vertex1, label= above: $\eta$] (label1);
\coordinate[above=1.2cm of vertex3, label= above: $\sigma$] (label2);
\coordinate[below=0.3cm of vertex2] (middle1);
\coordinate[left=0.75cm of middle1, label = below: $N_R$] (label3);
\coordinate[right=0.75cm of middle1, label = below: $N_L$] (label4);

\fill (vertex1) circle (2pt);
\fill (vertex2) circle (2pt);
\fill (vertex3) circle (2pt);
\fill[gray] (vertex4) circle (2pt);

\draw[blackline] (start1)   -- (vertex1);
\draw[blackline] (vertex1)   -- (vertex2);
\draw[blackline] (vertex2) -- (vertex3);
\draw[blackline] (vertex3) -- (end1);
\draw[graydashed] (vertex4) -- (vev1);

 

\draw[graydashedarrow] (vertex3) arc[start angle=0, end angle=90, radius=1.5];
\draw[graydashedarrow] (vertex4) arc[start angle=-270, end angle=-180, radius=1.5];


%DM mass
 
\coordinate[right= 3cm of end1, label = below: $\chi_L$] (start2);
\coordinate[right=1.5cm of start2] (vertex21);
\coordinate[right=1.5cm of vertex21] (vertex22);
\coordinate[right=1.5cm of vertex22] (vertex23);
\coordinate[above=1.5cm of vertex22] (vertex24);
\coordinate[above=1.2cm of vertex24, label = above: $\braket{H}$] (vev2);
\coordinate[right=1.5cm of vertex23,label = below: $\chi_R$] (end2);
\coordinate[below=1.2cm of vertex22, label = below: $\braket{H}$] (vev3);


\coordinate[above=1.2cm of vertex21, label= above: $\eta$] (label21);
\coordinate[above=1.2cm of vertex23, label= above: $\sigma$] (label22);
\coordinate[below=0.3cm of vertex22] (middle2);
\coordinate[left=0.75cm of middle2, label = below: $D_R$] (label23);
\coordinate[right=0.75cm of middle2, label = below: $S_L$] (label24);

\fill (vertex21) circle (2pt);
\fill (vertex22) circle (2pt);
\fill (vertex23) circle (2pt);
\fill[gray] (vertex24) circle (2pt);

\draw[blackline] (start2)   -- (vertex21);
\draw[blackline] (vertex21)   -- (vertex22);
\draw[blackline] (vertex22) -- (vertex23);
\draw[blackline] (vertex23) -- (end2);
\draw[graydashed] (vertex24) -- (vev2);
\draw[graydashed] (vertex22) -- (vev3);
 

\draw[graydashedarrow] (vertex21) arc[start angle=180, end angle=90, radius=1.5];
\draw[graydashedarrow] (vertex24) arc[start angle=90, end angle=0, radius=1.5];




\end{tikzpicture}
\end{document}

